Relational E-Matching

We present a new approach to e-matching based on relational join; in particular, we apply recent database query execution techniques to guarantee worst-case optimal run time. Compared to the conventional backtracking approach that always searches the e-graph "top down", our new relational e-matching approach can better exploit pattern structure by searching the e-graph according to an optimized query plan. We also establish the first data complexity result for e-matching, bounding run time as a function of the e-graph size and output size. We prototyped and evaluated our technique in the state-of-the-art egg e-graph framework. Compared to a conventional baseline, relational e-matching is simpler to implement and orders of magnitude faster in practice.

==> figures/triangle.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=node] (3) at (3.5, -2) {$z$};
		\node [style=node] (4) at (0, 3.75) {$x$};
		\node [style=node] (5) at (-3.5, -2) {$y$};
		\node [style=none] (10) at (2.5, 1.5) {$T$};
		\node [style=none] (11) at (0, -2.75) {$S$};
		\node [style=none] (12) at (-2.5, 1.5) {$R$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4) to (3);
		\draw (5) to (3);
		\draw (4) to (5);
	\end{pgfonlayer}
\end{tikzpicture}

